Theory-Scale Auto-Formalization of Logic for Computer Science

Auto-formalization is critical for scalable formal verification, but existing progress largely focuses on isolated statements, while theory-scale auto-formalization, which coherently translates hundreds of interdependent definitions, lemmas, and theorems, remains open due to challenges in consistency, faithfulness, scalability, and correctness. In this paper, we introduce LCS-Bench, a stand-alone, theory-scale benchmark based on Logic for Computer Science. LCS-Bench is built through a novel semi-automated agentic pipeline that leverages concept graphs, formal signature planning, issue tracking, sorry-filling with counter-example search, complemented by faithfulness review from human experts. The resulting artifact covers 327 textbook items, over 4,076 Lean declarations, and more than 85K lines of Lean code. The dataset supports broad evaluation through a data engine that automatically derives five tracks of evaluation benchmarks, measuring different aspects of auto-formalization and theorem-proving capabilities. We also introduce a novel evaluation protocol featuring definitional equivalence checkers, enabling more fine-grained and faithful assessment. Through extensive evaluation on 17 models, we demonstrate that (1) LCS-Bench is of high quality, consistent, and faithful; (2) the benchmark is challenging, with state-of-the-art models achieving only 20.3% on auto-formalization tasks; and (3) our analysis reveals key findings regarding theory-scale auto-formalization and suggests promising directions for future work.

==> figures/flag/cardinality.tex <==
 \begin{figure}[t]                                                        
  \centering                                                                         
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}
                                                                                     
  \begin{scope}[xshift=0cm]
    \def\bw{0.30}\def\sep{0.40}\def\sc{0.0060}                                       
    \foreach \k/\n [count=\i from 0] in {0/414, 1/7, 2/54, 3/53, 4/19, 5/6, 6/1}{    
      \pgfmathsetmacro{\x}{\i*\sep}                                                  
      \pgfmathsetmacro{\h}{\n*\sc}                                                   
      \fill[blue!60] (\x, 0) rectangle (\x+\bw, \h);                                 
      \node[font=\tiny, below] at (\x+\bw/2, 0) {\k};                                
      \node[font=\tiny, above] at (\x+\bw/2, \h) {\n};
    }                                                                                
    \draw[->] (-0.1, 0) -- (3.0, 0);                        
    \draw[->] (0, -0.05) -- (0, 3.0) node[above, font=\tiny] {\#items};              
    \node[font=\small, align=center] at (1.3, -0.7) {(a) definition\_shape};         
  \end{scope}
                                                                                     
  \begin{scope}[xshift=3.7cm]
    \def\bw{0.30}\def\sep{0.40}\def\sc{0.0080}                                       
    \foreach \k/\n [count=\i from 0] in {0/312, 1/75, 2/96, 3/43, 4/21, 5/7}{
      \pgfmathsetmacro{\x}{\i*\sep}                                                  
      \pgfmathsetmacro{\h}{\n*\sc}                                                   
      \fill[red!60] (\x, 0) rectangle (\x+\bw, \h);                                  
      \node[font=\tiny, below] at (\x+\bw/2, 0) {\k};                                
      \node[font=\tiny, above] at (\x+\bw/2, \h) {\n};      
    }                                                                                
    \draw[->] (-0.1, 0) -- (2.6, 0);                        
    \draw[->] (0, -0.05) -- (0, 3.0);                                                
    \node[font=\small, align=center] at (1.1, -0.7) {(b) logical\_shape};            
  \end{scope}
                                                                                     
  \begin{scope}[xshift=7.1cm]
    \def\bw{0.30}\def\sep{0.40}\def\sc{0.0112}                                       
    \foreach \k/\n [count=\i from 0] in {0/17, 1/176, 2/223, 3/54, 4/69, 5/15}{
      \pgfmathsetmacro{\x}{\i*\sep}                                                  
      \pgfmathsetmacro{\h}{\n*\sc}                                                   
      \fill[green!55!black] (\x, 0) rectangle (\x+\bw, \h);                          
      \node[font=\tiny, below] at (\x+\bw/2, 0) {\k};                                
      \node[font=\tiny, above] at (\x+\bw/2, \h) {\n};      
    }                                                                                
    \draw[->] (-0.1, 0) -- (2.6, 0);                        
    \draw[->] (0, -0.05) -- (0, 3.0);                                                
    \node[font=\small, align=center] at (1.1, -0.7) {(c) subject\_matter};           
  \end{scope}
                                                                                     
  \begin{scope}[xshift=10.5cm]
    \def\bw{0.30}\def\sep{0.40}\def\sc{0.0127}
    \foreach \k/\n [count=\i from 0] in {0/0, 1/62, 2/154, 3/197, 4/124, 5/17}{      
      \pgfmathsetmacro{\x}{\i*\sep}                                                  
      \pgfmathsetmacro{\h}{\n*\sc}                                                   
      \fill[orange!75] (\x, 0) rectangle (\x+\bw, \h);                               
      \node[font=\tiny, below] at (\x+\bw/2, 0) {\k};       
      \node[font=\tiny, above] at (\x+\bw/2, \h) {\n};                               
    }                                                       
    \draw[->] (-0.1, 0) -- (2.6, 0);                                                 
    \draw[->] (0, -0.05) -- (0, 3.0);                                                
    \node[font=\small, align=center] at (1.1, -0.7) {(d) surface\_features};
  \end{scope}                                                                        
                                                            
  \begin{scope}[xshift=13.9cm]                              
    \def\bw{0.30}\def\sep{0.40}\def\sc{0.0096}
    \foreach \k/\n [count=\i from 0] in {0/174, 1/259, 2/101, 3/19, 4/1}{            
      \pgfmathsetmacro{\x}{\i*\sep}                                                  
      \pgfmathsetmacro{\h}{\n*\sc}                                                   
      \fill[purple!65] (\x, 0) rectangle (\x+\bw, \h);                               
      \node[font=\tiny, below] at (\x+\bw/2, 0) {\k};                                
      \node[font=\tiny, above] at (\x+\bw/2, \h) {\n};
    }                                                                                
    \draw[->] (-0.1, 0) -- (2.2, 0);                        
    \draw[->] (0, -0.05) -- (0, 3.0);                                                
    \node[font=\small, align=center] at (0.9, -0.7) {(e) vocabulary};                
  \end{scope}
                                                                                     
  \end{tikzpicture}%
  }                                                                                  
  \caption{Per-item tag cardinality across the five tagging dimensions ($N{=}554$
  items). Each panel shows how many tags an item carries within the named dimension; 
  bar heights are item counts (also printed above each bar). Cardinality $0$ means
  the item has no tag in that dimension. Counts: \texttt{definition\_shape} max $414$
   (zero-tag), \texttt{logical\_shape} max $312$, \texttt{subject\_matter} max $223$,
   \texttt{surface\_features} max $197$, \texttt{vocabulary} max $259$. Y-scales are
  panel-specific so the shape of each distribution is visible.}
  \label{fig:tag-cardinality}
  \end{figure}                                                                       
  


==> figures/flag/passdiff_definition.tex <==
  
  \begin{figure}[t]
  \centering      
  
  \begin{tikzpicture}[every node/.style={font=\scriptsize}] 
    \def\bh{0.30}\def\sp{0.50}\def\sc{10}
    \def\labL{-2.7}\def\labR{2.7}                                                    
    \draw[gray!60, thick] (0, 0.50) -- (0, -4.8);
    \foreach \v in {-0.2,-0.1,0,0.1,0.2}{                                            
      \pgfmathsetmacro{\x}{\v*\sc}                          
      \draw (\x,0.40)--(\x,0.50);                                                    
      \node[anchor=south, font=\tiny] at (\x,0.52) {\v};    
    }                                                                                
    \node[anchor=south, font=\scriptsize\itshape] at (0,1.05)
          {pass-rate difference (with $-$ without)};                                 
    \foreach \tag/\d/\n/\s/\col [count=\i from 1] in {%
      mutual-recursion/-0.175/24/{*}/red!70,                                         
      inductive-definition/-0.075/144/{*}/red!70,           
      type-definition/-0.063/197/{*}/red!70,                                         
      notational/-0.050/48/{}/gray!55,                                               
      parametric/-0.011/424/{}/gray!55,                                              
      recursive-definition/-0.007/102/{}/gray!55,                                    
      function-definition/+0.027/228/{}/gray!55,                                     
      defines-multiple/+0.033/323/{}/gray!55,                                        
      predicate-definition/+0.122/281/{***}/green!55!black%
    }{                                                                               
      \pgfmathsetmacro{\y}{-\i*\sp}                                                  
      \pgfmathsetmacro{\x}{\d*\sc}                                                   
      \fill[\col] (0,\y) rectangle (\x,\y+\bh);             
      \node[anchor=east] at (\labL,\y+\bh/2) {\tag~($n{=}\n$)};                      
      \node[anchor=west] at (\labR,\y+\bh/2) {$\d$\,\s};
    }                                                                                
  \end{tikzpicture}                                         
  \caption{Per-tag pass-rate difference for \textbf{definition\_shape}. Same         
  conventions as Fig.~\ref{fig:diff-subject-matter}.}                                
  \label{fig:diff-definition-shape}
  \end{figure}                                                                       
                


==> figures/flag/passdiff_logical.tex <==
                      
  \begin{figure}[t]
  \centering                                                                         
  \begin{tikzpicture}[every node/.style={font=\scriptsize}] 
    \def\bh{0.28}\def\sp{0.45}\def\sc{10}
    \def\labL{-2.7}\def\labR{2.7}                                                    
    \draw[gray!60, thick] (0, 0.50) -- (0, -5.3);
    \foreach \v in {-0.2,-0.1,0,0.1,0.2}{                                            
      \pgfmathsetmacro{\x}{\v*\sc}                          
      \draw (\x,0.40)--(\x,0.50);                                                    
      \node[anchor=south, font=\tiny] at (\x,0.52) {\v};    
    }                                                                                
    \node[anchor=south, font=\scriptsize\itshape] at (0,1.05)
          {pass-rate difference (with $-$ without)};                                 
    \foreach \tag/\d/\n/\s/\col [count=\i from 1] in {%
      disjunctive/-0.176/30/{*}/red!70,                                              
      quantifier-free/-0.162/102/{***}/red!70,              
      existential/-0.120/198/{***}/red!70,                                           
      multi-part/-0.052/250/{*}/red!70,                                              
      equality-claim/-0.040/118/{}/gray!55,                                          
      mixed-quantifier/-0.040/125/{}/gray!55,                                        
      conditional/+0.031/389/{}/gray!55,                                             
      universal/+0.060/752/{***}/green!55!black,                                     
      conjunctive/+0.072/245/{**}/green!55!black,                                    
      iff/+0.082/132/{*}/green!55!black,                                             
      negative-claim/+0.127/54/{*}/green!55!black%
    }{                                                                               
      \pgfmathsetmacro{\y}{-\i*\sp}                                                  
      \pgfmathsetmacro{\x}{\d*\sc}                                                   
      \fill[\col] (0,\y) rectangle (\x,\y+\bh);                                      
      \node[anchor=east] at (\labL,\y+\bh/2) {\tag~($n{=}\n$)};
      \node[anchor=west] at (\labR,\y+\bh/2) {$\d$\,\s};                             
    }                                                                                
  \end{tikzpicture}                                                                  
  \caption{Per-tag pass-rate difference for \textbf{logical\_shape}. Same conventions
   as Fig.~\ref{fig:diff-subject-matter}.}                                           
  \label{fig:diff-logical-shape}
  \end{figure}                                                                       
                                                  


==> figures/flag/passdiff_subject.tex <==

  \begin{figure}[t]                                                                  
  \centering                                                                         
  \begin{tikzpicture}[every node/.style={font=\scriptsize}]                          
    \def\bh{0.30}\def\sp{0.55}\def\sc{10}                                            
    \def\labL{-2.7}\def\labR{2.7}                                                    
    \draw[gray!60, thick] (0, 0.50) -- (0, -3.6);                                    
    \foreach \v in {-0.2,-0.1,0,0.1,0.2}{                                            
      \pgfmathsetmacro{\x}{\v*\sc}                          
      \draw (\x,0.40)--(\x,0.50);                                                    
      \node[anchor=south, font=\tiny] at (\x,0.52) {\v};                             
    }                                                                                
    \node[anchor=south, font=\scriptsize\itshape] at (0,1.05)                        
          {pass-rate difference (with $-$ without)};                                 
    \foreach \tag/\d/\n/\s/\col [count=\i from 1] in {%
      algorithm/-0.193/198/{***}/red!70,                                             
      syntactic/-0.164/1645/{***}/red!70,                                            
      object-level/-0.097/379/{***}/red!70,                                          
      meta-theorem/+0.006/562/{}/gray!55,                                            
      bridges-syntax-semantics/+0.164/369/{***}/green!55!black,                      
      semantic/+0.196/603/{***}/green!55!black%
    }{                                                                               
      \pgfmathsetmacro{\y}{-\i*\sp}                                                  
      \pgfmathsetmacro{\x}{\d*\sc}                                                   
      \fill[\col] (0,\y) rectangle (\x,\y+\bh);                                      
      \node[anchor=east] at (\labL,\y+\bh/2) {\tag~($n{=}\n$)};
      \node[anchor=west] at (\labR,\y+\bh/2) {$\d$\,\s};                             
    }                                                       
  \end{tikzpicture}                                                                  
  \caption{Per-tag pass-rate difference for \textbf{subject\_matter}, aggregated over
   six runs of Opus 4.6 on track1\_v3 ($N{=}1950$ item--run trials). Bar = rate(items
   with tag) $-$ rate(items without tag). Stars: * $p{<}.05$, ** $p{<}.01$, ***
  $p{<}.001$ (two-proportion $z$-test). Tags with $n_{\text{with}}{<}20$ or          
  $n_{\text{without}}{<}20$ omitted.}                       
  \label{fig:diff-subject-matter}
  \end{figure}


==> figures/flag/passdiff_surface.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[every node/.style={font=\scriptsize}]
  \def\bh{0.30}\def\sp{0.55}\def\sc{10}
  \def\labL{-2.7}\def\labR{2.7}
  \draw[gray!60, thick] (0, 0.50) -- (0, -5.85);
  \foreach \v in {-0.2,-0.1,0,0.1,0.2}{
    \pgfmathsetmacro{\x}{\v*\sc}
    \draw (\x,0.40)--(\x,0.50);
    \node[anchor=south, font=\tiny] at (\x,0.52) {\v};
  }
  \node[anchor=south, font=\scriptsize\itshape] at (0,1.05)
        {pass-rate difference (with $-$ without)};
  \foreach \tag/\d/\n/\s/\col [count=\i from 1] in {%
    references-figure/-0.161/131/{***}/red!70,
    informal-notation/-0.159/149/{***}/red!70,
    concrete-instance/-0.136/451/{***}/red!70,
    len-long/-0.109/266/{***}/red!70,
    enumerated-clauses/-0.102/418/{***}/red!70,
    uses-ellipsis/-0.077/484/{***}/red!70,
    len-medium/-0.061/1020/{***}/red!70,
    name-introducing/+0.061/455/{**}/green!55!black,
    uses-metavariable/+0.081/1515/{***}/green!55!black,
    len-short/+0.125/664/{***}/green!55!black%
  }{
    \pgfmathsetmacro{\y}{-\i*\sp}
    \pgfmathsetmacro{\x}{\d*\sc}
    \fill[\col] (0,\y) rectangle (\x,\y+\bh);
    \node[anchor=east] at (\labL,\y+\bh/2) {\tag~($n{=}\n$)};
    \node[anchor=west] at (\labR,\y+\bh/2) {$\d$\,\s};
  }
\end{tikzpicture}
\caption{Per-tag pass-rate difference for \textbf{surface\_features}.
Length buckets (\texttt{len-short}, \texttt{len-medium},
\texttt{len-long}) are included and show a monotone effect: shorter
items pass at $+12.5$\,pp while longer items lose $-10.9$\,pp. Same
conventions as Fig.~\ref{fig:diff-subject-matter}.}
\label{fig:diff-surface-features}
\end{figure}


==> figures/flag/passdiff_vocab.tex <==
          
  \begin{figure}[t]
  \centering
  \begin{tikzpicture}[every node/.style={font=\scriptsize}]                          
    \def\bh{0.30}\def\sp{0.55}\def\sc{10}
    \def\labL{-2.7}\def\labR{2.7}                                                    
    \draw[gray!60, thick] (0, 0.50) -- (0, -3.6);                                    
    \foreach \v in {-0.2,-0.1,0,0.1,0.2}{
      \pgfmathsetmacro{\x}{\v*\sc}                                                   
      \draw (\x,0.40)--(\x,0.50);                           
      \node[anchor=south, font=\tiny] at (\x,0.52) {\v};                             
    }                                                       
    \node[anchor=south, font=\scriptsize\itshape] at (0,1.05)                        
          {pass-rate difference (with $-$ without)};                                 
    \foreach \tag/\d/\n/\s/\col [count=\i from 1] in {%
      binders-substitution/-0.129/674/{***}/red!70,                                  
      numeric-arithmetic/-0.082/114/{*}/red!70,                                      
      string-level/-0.065/167/{*}/red!70,                                            
      infinitary/-0.056/108/{}/gray!55,                                              
      set-theoretic/+0.075/613/{***}/green!55!black,                                 
      higher-order/+0.179/90/{***}/green!55!black%
    }{                                                                               
      \pgfmathsetmacro{\y}{-\i*\sp}                                                  
      \pgfmathsetmacro{\x}{\d*\sc}                                                   
      \fill[\col] (0,\y) rectangle (\x,\y+\bh);
      \node[anchor=east] at (\labL,\y+\bh/2) {\tag~($n{=}\n$)};                      
      \node[anchor=west] at (\labR,\y+\bh/2) {$\d$\,\s};    
    }                                                                                
  \end{tikzpicture}                                         
  \caption{Per-tag pass-rate difference for \textbf{vocabulary}. Same conventions as 
  Fig.~\ref{fig:diff-subject-matter}.}                                               
  \label{fig:diff-vocabulary}
  \end{figure}                                                                       
                                                          


==> figures/iaf-error-breakdown.tex <==
\definecolor{err-pass}  {RGB}{ 95,155, 95}
\definecolor{err-nmexpr}{RGB}{178, 90, 85}
\definecolor{err-cmiss} {RGB}{216,152,148}
\definecolor{err-nmkind}{RGB}{120, 60, 78}
\definecolor{err-comp}  {RGB}{160,160,160}
\definecolor{err-tmo}   {RGB}{220,220,220}

\pgfplotsset{
  iaferrbar/.style={
    xmin=0, xmax=100,
    xtick distance=10,
    xmajorgrids, grid style={dashed, gray!30},
    xlabel={Item share (\%)},
    xlabel style={font=\scriptsize},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    tick align=outside,
    bar width=8pt,
    legend style={
      at={(0.5,1.02)}, anchor=south,
      draw=black!30, fill=white,
      font=\scriptsize, inner sep=2pt, row sep=-1pt,
      legend columns=-1, column sep=0.6ex,
    },
    legend cell align=left,
    legend image code/.code={
      \draw[#1] (0cm,-0.06cm) rectangle (0.20cm,0.06cm);
    },
  },
}

\begin{figure}[t]
\centering
\resizebox{0.95\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
  xbar stacked, iaferrbar,
  width=13cm, height=17.6cm,
  bar width=7pt,
  symbolic y coords={
    zs-Q3C, zs-L4, zs-D2, zs-KK25, zs-DS32, zs-GLM52, zs-CH45, zs-GLM5, zs-CS46, zs-GPT54, zs-CO46,
    th-DSR1, th-Q32, th-MM25, th-KK25, th-GLM5, th-GPTOSS, th-KK27, th-GPT54, th-CO46, th-GLM52, th-CS46, th-GP31,
    ag-GPTOSS, ag-Q32, ag-MM25, ag-KK25, ag-GLM5, ag-GPT54, ag-CS46, ag-CO46, ag-GLM52, ag-GP31, ag-KK27
  },
  ytick={zs-Q3C, zs-L4, zs-D2, zs-KK25, zs-DS32, zs-GLM52, zs-CH45, zs-GLM5, zs-CS46, zs-GPT54, zs-CO46,
         th-DSR1, th-Q32, th-MM25, th-KK25, th-GLM5, th-GPTOSS, th-KK27, th-GPT54, th-CO46, th-GLM52, th-CS46, th-GP31,
         ag-GPTOSS, ag-Q32, ag-MM25, ag-KK25, ag-GLM5, ag-GPT54, ag-CS46, ag-CO46, ag-GLM52, ag-GP31, ag-KK27},
  yticklabels={
    {Q3C (ZS)}, {L4 (ZS)}, {D2 (ZS)}, {KK25 (ZS)}, {DS32 (ZS)}, {GLM52 (ZS)}, {CH45 (ZS)}, {GLM5 (ZS)}, {CS46 (ZS)}, {GPT54 (ZS)}, {CO46 (ZS)},
    {DSR1 (TH)}, {Q32 (TH)}, {MM25 (TH)}, {KK25 (TH)}, {GLM5 (TH)}, {GPTOSS (TH)}, {KK27 (TH)}, {GPT54 (TH)}, {CO46 (TH)}, {GLM52 (TH)}, {CS46 (TH)}, {GP31 (TH)},
    {GPTOSS (AG)}, {Q32 (AG)}, {MM25 (AG)}, {KK25 (AG)}, {GLM5 (AG)}, {GPT54 (AG)}, {CS46 (AG)}, {CO46 (AG)}, {GLM52 (AG)}, {GP31 (AG)}, {KK27 (AG)}},
]
  \addplot+[fill=err-pass,   draw=err-pass!70!black,   mark=none]
    coordinates {(3.1,zs-Q3C) (7.6,zs-L4) (8.4,zs-D2) (9.0,zs-KK25) (9.5,zs-DS32) (11.1,zs-CH45) (13.9,zs-GLM5) (15.0,zs-CS46) (15.4,zs-GPT54) (16.8,zs-CO46) (6.8,th-Q32) (4.2,th-DSR1) (14.1,th-GLM5) (8.1,th-MM25) (10.7,th-KK25) (15.5,th-GPTOSS) (16.3,th-GPT54) (17.6,th-CO46) (17.9,th-CS46) (2.1,ag-GPTOSS) (5.5,ag-Q32) (12.1,ag-MM25) (15.5,ag-GLM5) (14.3,ag-KK25) (16.0,ag-GPT54) (18.0,ag-CS46) (20.1,ag-CO46) (10.3,zs-GLM52) (19.7,th-GP31) (17.6,th-GLM52) (16.1,th-KK27) (20.3,ag-GP31) (20.2,ag-GLM52) (20.3,ag-KK27)};
  \addplot+[fill=err-nmexpr, draw=err-nmexpr!70!black, mark=none]
    coordinates {(9.2,zs-Q3C) (16.6,zs-L4) (19.5,zs-D2) (28.6,zs-KK25) (30.2,zs-DS32) (33.1,zs-CH45) (26.9,zs-GLM5) (42.4,zs-CS46) (43.1,zs-GPT54) (53.7,zs-CO46) (13.4,th-Q32) (14.5,th-DSR1) (26.1,th-GLM5) (14.1,th-MM25) (26.8,th-KK25) (45.4,th-GPTOSS) (57.3,th-GPT54) (59.4,th-CO46) (48.9,th-CS46) (12.2,ag-GPTOSS) (22.3,ag-Q32) (62.1,ag-MM25) (63.4,ag-GLM5) (71.8,ag-KK25) (56.1,ag-GPT54) (78.7,ag-CS46) (77.9,ag-CO46) (31.5,zs-GLM52) (65.3,th-GP31) (52.3,th-GLM52) (44.9,th-KK27) (77.9,ag-GP31) (78.5,ag-GLM52) (72.6,ag-KK27)};
  \addplot+[fill=err-cmiss,  draw=err-cmiss!70!black,  mark=none]
    coordinates {(0.1,zs-Q3C) (0.0,zs-L4) (0.0,zs-D2) (0.0,zs-KK25) (0.1,zs-DS32) (0.0,zs-CH45) (0.2,zs-GLM5) (0.0,zs-CS46) (0.0,zs-GPT54) (0.0,zs-CO46) (0.0,th-Q32) (0.0,th-DSR1) (0.0,th-GLM5) (0.8,th-MM25) (0.1,th-KK25) (0.0,th-GPTOSS) (0.3,th-GPT54) (0.0,th-CO46) (0.0,th-CS46) (0.0,ag-GPTOSS) (1.2,ag-Q32) (3.5,ag-MM25) (1.7,ag-GLM5) (0.6,ag-KK25) (0.8,ag-GPT54) (0.9,ag-CS46) (0.3,ag-CO46) (0.0,zs-GLM52) (0.5,th-GP31) (0.2,th-GLM52) (0.2,th-KK27) (0.2,ag-GP31) (0.2,ag-GLM52) (0.2,ag-KK27)};
  \addplot+[fill=err-nmkind, draw=err-nmkind!70!black, mark=none]
    coordinates {(0.0,zs-Q3C) (0.0,zs-L4) (0.1,zs-D2) (0.0,zs-KK25) (0.0,zs-DS32) (0.0,zs-CH45) (0.0,zs-GLM5) (0.0,zs-CS46) (0.0,zs-GPT54) (0.0,zs-CO46) (0.0,th-Q32) (0.0,th-DSR1) (0.0,th-GLM5) (0.0,th-MM25) (0.0,th-KK25) (0.0,th-GPTOSS) (0.0,th-GPT54) (0.0,th-CO46) (0.0,th-CS46) (0.0,ag-GPTOSS) (0.3,ag-Q32) (1.0,ag-MM25) (1.0,ag-GLM5) (0.4,ag-KK25) (0.0,ag-GPT54) (0.8,ag-CS46) (1.1,ag-CO46) (0.0,zs-GLM52) (0.0,th-GP31) (0.1,th-GLM52) (0.0,th-KK27) (0.9,ag-GP31) (0.2,ag-GLM52) (0.2,ag-KK27)};
  \addplot+[fill=err-comp,   draw=err-comp!70!black,   mark=none]
    coordinates {(87.5,zs-Q3C) (75.6,zs-L4) (72.0,zs-D2) (62.4,zs-KK25) (60.1,zs-DS32) (55.8,zs-CH45) (58.9,zs-GLM5) (42.5,zs-CS46) (41.5,zs-GPT54) (29.5,zs-CO46) (79.2,th-Q32) (78.9,th-DSR1) (59.8,th-GLM5) (25.4,th-MM25) (62.4,th-KK25) (35.9,th-GPTOSS) (24.5,th-GPT54) (21.7,th-CO46) (32.3,th-CS46) (84.1,ag-GPTOSS) (70.6,ag-Q32) (21.3,ag-MM25) (17.5,ag-GLM5) (12.9,ag-KK25) (26.7,ag-GPT54) (1.4,ag-CS46) (0.6,ag-CO46) (58.2,zs-GLM52) (14.5,th-GP31) (26.3,th-GLM52) (29.2,th-KK27) (0.7,ag-GP31) (0.9,ag-GLM52) (6.1,ag-KK27)};
  \addplot+[fill=err-tmo,    draw=err-tmo!70!black,    mark=none]
    coordinates {(0.2,zs-Q3C) (0.1,zs-L4) (0.1,zs-D2) (0.0,zs-KK25) (0.1,zs-DS32) (0.0,zs-CH45) (0.1,zs-GLM5) (0.1,zs-CS46) (0.0,zs-GPT54) (0.0,zs-CO46) (0.6,th-Q32) (2.4,th-DSR1) (0.0,th-GLM5) (51.7,th-MM25) (0.0,th-KK25) (3.3,th-GPTOSS) (1.6,th-GPT54) (1.2,th-CO46) (0.8,th-CS46) (1.5,ag-GPTOSS) (0.0,ag-Q32) (0.0,ag-MM25) (0.8,ag-GLM5) (0.0,ag-KK25) (0.4,ag-GPT54) (0.1,ag-CS46) (0.0,ag-CO46) (0.0,zs-GLM52) (0.0,th-GP31) (3.5,th-GLM52) (9.7,th-KK27) (0.0,ag-GP31) (0.0,ag-GLM52) (0.6,ag-KK27)};
  \legend{Pass, NMExpr, CMiss, NMKind, CompileFail, Timeout}
\end{axis}
\end{tikzpicture}
}
\caption{IAF error-type breakdown per (model, mode) cell.
  Each bar is a 100\% stacked composition: \textbf{Pass};
  \textbf{NMExpr} / \textbf{CMiss} / \textbf{NMKind} (compiled but
  checker-failed, resolved by precedence NMExpr~$>$~NMKind~$>$~CMiss
  so the three are mutually exclusive); \textbf{CompileFail}
  (submission did not elaborate); \textbf{Timeout} (no submission
  produced within the time/token budget).}
\label{fig:iaf-err}
\end{figure}


==> figures/iaf-eval-stats.tex <==
\begin{figure}[t]
\centering
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=4.0cm,
  ymin=0, ymax=30, ytick distance=5,
  ymajorgrids, grid style={dashed, gray!30},
  ylabel={Pass rate (\%)},
  ylabel style={font=\small, at={(axis description cs:0.05,.5)}, anchor=south},
  enlarge x limits=0.015,
  symbolic x coords={
    zs01,zs02,zs03,zs04,zs05,zs06,zs07,zs08,zs09,zs10,zs11,
    gap1,
    th01,th02,th03,th04,th05,th06,th07,th08,th09,th10,th11,th12,
    gap2,
    ag01,ag02,ag03,ag04,ag05,ag06,ag07,ag08,ag09,ag10,ag11
  },
  xtick={zs01,zs02,zs03,zs04,zs05,zs06,zs07,zs08,zs09,zs10,zs11,
         th01,th02,th03,th04,th05,th06,th07,th08,th09,th10,th11,th12,
         ag01,ag02,ag03,ag04,ag05,ag06,ag07,ag08,ag09,ag10,ag11},
  xticklabels={{CO46},{GPT54},{CS46},{GLM5},{CH45},{GLM52},{DS32},{KK25},{D2},{L4},{Q3C},
               {GP31},{CS46},{CO46},{GLM52},{GPT54},{KK27},{GPTOSS},{GLM5},{KK25},{MM25},{Q32},{DSR1},
               {GP31},{KK27},{GLM52},{CO46},{CS46},{GPT54},{GLM5},{KK25},{MM25},{Q32},{GPTOSS}},
  x tick label style={font=\scriptsize, rotate=45, anchor=north east},
  y tick label style={font=\scriptsize},
  every node near coord/.append style={
    font=\fontsize{4.5}{5}\selectfont, anchor=south, yshift=0.5pt, text=black,
    /pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=1,
    /pgf/number format/assume math mode=true,
  },
  nodes near coords,
  nodes near coords align={vertical},
  error bars/y dir=both, error bars/y explicit,
  error bars/error bar style={line width=0.4pt, black!70},
  clip=false,
  legend style={
    at={(0,1)}, anchor=north west,
    draw=black!30, fill=white, fill opacity=0.9, text opacity=1,
    font=\scriptsize, inner sep=2pt, row sep=-1pt,
    legend columns=3, column sep=1ex,
  },
  legend cell align=left,
  legend image code/.code={
    \draw[#1] (0cm,-0.08cm) rectangle (0.22cm,0.08cm);
  },
]
  \addplot+[ybar, bar width=6pt, fill=mode-zeroshot, fill opacity=0.6, draw=mode-zeroshot!70!black, mark=none,
           error bars/.cd, y explicit
           ]
    coordinates {
      (zs01,16.8) +- (0,0.47)
      (zs02,15.4) +- (0,0.41)
      (zs03,15.0) +- (0,0.31)
      (zs04,13.9) +- (0,0.62)
      (zs05,11.1) +- (0,0.27)
      (zs06,10.3) +- (0,0.10)
      (zs07, 9.5) +- (0,0.61)
      (zs08, 9.0) +- (0,0.67)
      (zs09, 8.4) +- (0,0.37)
      (zs10, 7.6) +- (0,0.18)
      (zs11, 3.1) +- (0,0.31)
    };
  \addlegendentry{Zero-shot}
  \addplot+[ybar, bar width=6pt, fill=mode-thinking, fill opacity=0.6, draw=mode-thinking!70!black, mark=none,
           error bars/.cd, y explicit]
    coordinates {
      (th01,19.7) +- (0,0.44)
      (th02,17.9) +- (0,0.82)
      (th03,17.6) +- (0,0.27)
      (th04,17.6) +- (0,0.37)
      (th05,16.3) +- (0,0.57)
      (th06,16.1) +- (0,0.27)
      (th07,15.5) +- (0,0.44)
      (th08,14.1) +- (0,0.35)
      (th09,10.7) +- (0,0.35)
      (th10, 8.1) +- (0,0.20)
      (th11, 6.8) +- (0,0.10)
      (th12, 4.2) +- (0,0.10)
    };
  \addlegendentry{Thinking}
  \addplot+[ybar, bar width=6pt, fill=mode-agentic, fill opacity=0.6, draw=mode-agentic!70!black, mark=none,
           error bars/.cd, y explicit]
    coordinates {
      (ag01,20.3) +- (0,0.27)
      (ag02,20.3) +- (0,0.54)
      (ag03,20.2) +- (0,0.53)
      (ag04,20.1) +- (0,0.67)
      (ag05,18.0) +- (0,0.53)
      (ag06,16.1) +- (0,0.37)
      (ag07,15.5) +- (0,0.20)
      (ag08,14.3) +- (0,1.25)
      (ag09,12.1) +- (0,0.10)
      (ag10, 5.5) +- (0,0.00)
      (ag11, 2.1) +- (0,0.31)
    };
  \addlegendentry{Agentic}
\end{axis}
  \end{tikzpicture}
  }
  \vspace{-20px}
  \caption{
    IAF pass rate (\%) per model, averaged over three runs, grouped by evaluation mode (zero-shot, thinking, agentic).
    Error bars show $\pm 1$ standard error of the mean (SEM) across timestamps.
  }
  \label{fig:iaf-passrate}
  \vspace{-10px}
\end{figure}


==> figures/iaf-stats.tex <==
\begin{figure}[t]
  \vspace{-5px}

  \pgfplotsset{
    iafbar/.style={
      bar width=4pt,
      height=3.8cm,
      ymin=0,
      ymajorgrids=true,
      major grid style={dotted, color=codebox-frame!20!black},
      ylabel style={font=\footnotesize, color=black},
      xticklabel style={font=\scriptsize},
      yticklabel style={font=\scriptsize},
      enlarge x limits=0.12,
    }
  }

\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
      iafbar,
      ybar stacked,
      bar width=7pt,
      width=1.2\linewidth,
      ylabel={\#Items},
      symbolic x coords={3,4,5,6,7,8,9,10},
      xtick=data,
      ymax=110,
      ytick={0,20,40,60,80,100},
      y label style={at={(axis description cs:0.18,.5)}},
      at={(0,0)}, anchor=south west,
      legend style={
        at={(1,1)}, anchor=north east,
        draw=codebox-frame!60, fill=white, fill opacity=0.9,
        text opacity=1,
        font=\tiny,
        inner sep=2pt,
        row sep=-3pt,
      },
      legend cell align=left,
      legend image code/.code={
        \draw[#1] (0cm,-0.08cm) rectangle (0.22cm,0.08cm);
      },
    ]
    \addplot[fill=codebox-frame!60, draw=codebox-frame] coordinates {
      (3,71)(4,25)(5,79)(6,41)(7,42)(8,29)(9,35)(10,5)
    };
    \addlegendentry{Formalized}
    \addplot[
      fill=codebox-frame!25, draw=codebox-frame,
      nodes near coords,
      point meta=explicit,
      every node near coord/.append style={font=\tiny, inner sep=1pt},
    ] coordinates {
    (3,0)[71] (4,0)[25] (5,10)[89] (6,0)[41]
    (7,12)[54] (8,0)[29] (9,0)[35] (10,27)[32]
    };
    \addlegendentry{Non-formalized}
    \end{axis}
  \end{tikzpicture}
  \caption{Count by chapter.}
  \label{fig:iaf-stats-chapter}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.31\textwidth}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
      iafbar,
      ybar stacked,
      width=1.2\linewidth,
      height=3.8cm,
      symbolic x coords={Def,Thm,Lem,Ex},
      xtick=data,
      ymax=200,
      ytick={0,30,60,90,120,150,180},
      bar width=10pt,
      enlarge x limits=0.25,
      xticklabel shift=0pt,
      at={(0,0)}, anchor=south west,
      nodes near coords,
      every node near coord/.append style={font=\tiny, inner sep=1pt},
      legend style={
        at={(1,1)}, anchor=north east,
        draw=codebox-frame!60, fill=white, fill opacity=0.9,
        text opacity=1,
        font=\tiny,
        inner sep=2pt,
        row sep=-3pt,
        legend columns=2,
      },
      legend cell align=left,
      legend image code/.code={
        \draw[#1] (0cm,-0.08cm) rectangle (0.22cm,0.08cm);
      },
    ]
      \addplot[fill=codebox-frame!60, draw=codebox-frame, nodes near coords={}]
        coordinates {(Def,103)(Thm,46)(Lem,99)(Ex,79)};
      \addlegendentry{Formalized}
      \addplot[fill=codebox-frame!25, draw=codebox-frame] coordinates {
        (Def,26)[129] (Thm,5)[51] (Lem,10)[109] (Ex,8)[87]
      };
      \addlegendentry{Non-formalized}
    \end{axis}
  \end{tikzpicture}
  \caption{Count by item type.}
  \label{fig:iaf-stats-type}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.33\textwidth}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        width=1.15\linewidth,
        height=3.8cm,
        xlabel={Input context LoC},
        ylabel={Ref. output LoC},
        xlabel style={font=\scriptsize, color=black},
        ylabel style={font=\scriptsize, color=black},
        xticklabel style={font=\tiny},
        yticklabel style={font=\tiny},
        xticklabel shift=-4pt,
        yticklabel shift=-4pt,
        xmode=log, ymode=log,
        log basis x=10, log basis y=10,
        xmin=10, ymin=10,
        minor x tick num=8,
        minor y tick num=8,
        grid=both,
        major grid style={dotted, color=codebox-frame!20!black},
        minor grid style={dotted, color=codebox-frame!10!black},
        tick align=outside,
        enlargelimits=0.08,
        y label style={at={(axis description cs:0.15,.5)}},
        x label style={at={(axis description cs:0.5,0.12)}},
        scatter/use mapped color={
            draw=codebox-frame,
            fill=codebox-frame!60,
        },
    ]
    \addplot[
        scatter,
        only marks,
        mark=*,
        mark options={opacity=0.55},
        visualization depends on={\thisrow{count} \as \count},
        scatter/@pre marker code/.append style={
            /tikz/mark size=\count*1.2
        },
    ]
    table[
        x=context_bucket,
        y=gt_bucket,
    ] {data/iaf_loc_bucketed.dat};
    \end{axis}
  \end{tikzpicture}
  \vspace{-19px}
  \caption{Distribution of output/input LoC.}
  \label{fig:iaf-stats-tokens}
\end{subfigure}
\hfill

\caption{
  IAF track statistics. We show the number of textbook items by chapter, item type, and by input or output sizes (LoC).
  The bars are stacked to show the portion of formalized items (darker) vs. non-formalized items from the textbook (faded).
}
\label{fig:iaf-stats}
\vspace{-10px}
\end{figure}


==> figures/iafd-eval-stats.tex <==
\centering
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
  ybar=0pt,
  width=1.1\linewidth, height=4.0cm,
  ymin=0, ymax=22, ytick distance=5,
  ymajorgrids, grid style={dashed, gray!30},
  ylabel={Pass rate (\%)},
  ylabel style={font=\scriptsize, at={(axis description cs:0.13,.5)}, anchor=south},
  enlarge x limits=0.13,
  symbolic x coords={
    zs01,zs02,zs03,zs04,zs05,zs06,zs07,zs08,zs09,
  },
  xtick={zs01,zs02,zs03,zs04,zs05,zs06,zs07,zs08,zs09},
  xticklabels={CO46,CS46,GLM5,CH45,DS32,KK25,D2,L4,Q3C},
  x tick label style={font=\tiny, rotate=45, anchor=north east},
  y tick label style={font=\scriptsize},
  xticklabel shift=-4pt,
  bar width=5pt,
  clip=false,
  legend style={
    at={(1,1)}, anchor=north east,
    draw=black!30, fill=white, fill opacity=0.9, text opacity=1,
    font=\scriptsize, inner sep=3pt, row sep=-1pt,
    legend columns=2, column sep=1ex,
  },
  legend cell align=left,
  legend image code/.code={
    \draw[#1] (0cm,-0.08cm) rectangle (0.22cm,0.08cm);
  },
]
  \addplot+[fill=codebox-frame, fill opacity=0.6, draw=codebox-frame!70!black]
    coordinates {
      (zs01,16.8)(zs02,15.0)(zs03,13.9)(zs04,11.1)(zs05, 9.5)(zs06, 9.0)(zs07, 8.4)(zs08, 7.6)(zs09, 3.1)
    };
  \addlegendentry{IAF}
  \addplot+[fill=mode-agentic, fill opacity=0.6, draw=mode-agentic!70!black]
    coordinates {
      (zs01,14.1)(zs02,12.8)(zs03,10.7)(zs04, 9.8)(zs05, 7.3)(zs06, 7.0)(zs07, 7.6)(zs08, 6.4)(zs09, 3.4)
    };
  \addlegendentry{IAF-D}

  \node[font=\tiny, text=red!70!black]  at (axis cs:zs01,16.8) [above, yshift=1pt] {$-2.7$};
  \node[font=\tiny, text=red!70!black]  at (axis cs:zs02,15.0) [above, yshift=1pt] {$-2.2$};
  \node[font=\tiny, text=red!70!black]  at (axis cs:zs03,13.9) [above, yshift=1pt] {$-3.2$};
  \node[font=\tiny, text=red!70!black]  at (axis cs:zs04,11.1) [above, yshift=1pt] {$-1.3$};
  \node[font=\tiny, text=red!70!black]  at (axis cs:zs05, 9.5) [above, yshift=1pt] {$-2.2$};
  \node[font=\tiny, text=red!70!black]  at (axis cs:zs06, 9.0) [above, yshift=1pt] {$-2.0$};
  \node[font=\tiny, text=red!70!black]  at (axis cs:zs07, 8.4) [above, yshift=1pt] {$-0.8$};
  \node[font=\tiny, text=red!70!black]  at (axis cs:zs08, 7.6) [above, yshift=1pt] {$-1.2$};
  \node[font=\tiny, text=blue!70!black] at (axis cs:zs09, 3.4) [above, yshift=1pt] {$+0.3$};
\end{axis}
\end{tikzpicture}
}
\vspace{-20px}
\captionof{figure}{
  IAF vs.\ IAF-D pass rates per model under zero-shot mode.
  Injecting distractors consistently degrades pass rate.
}
\label{fig:iafd-comparison}
\vspace{-10px}


==> figures/itp-loc-dist.tex <==
\begin{tikzpicture}
  \pgfplotsset{
    itpbar/.style={
      ybar,
      bar width=8pt,
      height=3.2cm,
      ymin=0,
      ymajorgrids=true,
      major grid style={dotted, color=codebox-frame!20!black},
      ylabel style={font=\footnotesize, color=black},
      xticklabel style={font=\scriptsize},
      yticklabel style={font=\scriptsize},
      enlarge x limits=0.20,
    }
  }
  \begin{axis}[
    itpbar,
    width=1.13\linewidth,
    ylabel={\#Items},
    y label style={at={(axis description cs:0.15,.5)}},
    symbolic x coords={{<25},{25--49},{50--99},{100--199},{200--399},{$\geq$400}},
    xtick=data,
    x tick label style={font=\scriptsize, rotate=22, anchor=north east},
    xticklabel shift=-6pt,
    ymax=24,
    ytick={0,10,20,30},
    nodes near coords,
    every node near coord/.append style={font=\tiny, inner sep=1pt},
  ]
  \addplot[fill=codebox-frame!60, draw=codebox-frame] coordinates {
      ({<25},4) ({25--49},20) ({50--99},18)
      ({100--199},20) ({200--399},13) ({$\geq$400},6)
  };
  \end{axis}
\end{tikzpicture}
\vspace{-16px}


==> figures/passdiff-surface-main.tex <==
\begin{figure}[t]
  \begin{minipage}{0.32\linewidth}
    \definecolor{err-pass}  {RGB}{56,118,29}
    \definecolor{err-nmexpr}{RGB}{180, 55, 40}
    \definecolor{err-cmiss} {RGB}{216,190,148}
    \definecolor{err-nmkind}{RGB}{180,130, 78}
    \definecolor{err-comp}  {RGB}{160,160,160}
    \definecolor{err-tmo}   {RGB}{220,220,220}

    \centering
    \begin{tikzpicture}
      \begin{axis}[
        xbar stacked,
        xmin=0, xmax=100,
        xtick=\empty,
        xmajorgrids, grid style={dashed, gray!30},
        y tick label style={font=\tiny},
        tick align=outside,
        width=\linewidth, height=3.2cm,
        bar width=6pt,
        enlarge y limits=0.18,
        symbolic y coords={zs-CO46, zs-GLM5, ag-MM25, ag-GLM5, ag-CO46},
        ytick=data,
        yticklabels={{CO46 (ZS)},{GLM5 (ZS)},{MM25 (AG)},{GLM5 (AG)},{CO46 (AG)}},
        legend style={
          at={(1,-0.03)}, anchor=north east,
          draw=black!30, fill=white, fill opacity=0.9, text opacity=1,
          font=\scriptsize, inner sep=1pt, row sep=-2pt,
          legend columns=3, column sep=0.4ex,
        },
        legend cell align=left,
        legend image code/.code={
          \draw[#1] (0cm,-0.06cm) rectangle (0.18cm,0.06cm);
        },
      ]
        \addplot+[fill=err-pass!60,   draw=err-pass!70!black,   mark=none]
          coordinates {(16.8,zs-CO46)(13.9,zs-GLM5)(12.1,ag-MM25)(14.7,ag-GLM5)(20.1,ag-CO46)};
        \addplot+[fill=mode-agentic!70, draw=mode-agentic!70!black, mark=none]
          coordinates {(53.7,zs-CO46)(26.9,zs-GLM5)(62.1,ag-MM25)(45.1,ag-GLM5)(77.9,ag-CO46)};
        \addplot+[fill=err-cmiss,  draw=err-cmiss!70!black,  mark=none]
          coordinates {(0.0,zs-CO46)(0.2,zs-GLM5)(3.5,ag-MM25)(0.3,ag-GLM5)(0.3,ag-CO46)};
        \addplot+[fill=err-nmkind, draw=err-nmkind!70!black, mark=none]
          coordinates {(0.0,zs-CO46)(0.0,zs-GLM5)(1.0,ag-MM25)(0.9,ag-GLM5)(1.1,ag-CO46)};
        \addplot+[fill=err-comp,   draw=err-comp!70!black,   mark=none]
          coordinates {(29.5,zs-CO46)(58.9,zs-GLM5)(21.3,ag-MM25)(39.0,ag-GLM5)(0.6,ag-CO46)};
        \addplot+[fill=err-tmo,    draw=err-tmo!70!black,    mark=none]
          coordinates {(0.0,zs-CO46)(0.1,zs-GLM5)(0.0,ag-MM25)(0.0,ag-GLM5)(0.0,ag-CO46)};
        \legend{Pass, NMExpr, CMiss, NMKind, CompFail, Timeout}
      \end{axis}
    \end{tikzpicture}
    \vspace{-15pt}
    \captionof{figure}{
      IAF error-type breakdown for representative models.
    }
    \label{fig:iaf-err-main}
  \end{minipage}
  \hfill
  \begin{minipage}{0.65\linewidth}
    \centering
    \begin{tikzpicture}[every node/.style={font=\scriptsize}]
      \def\bh{0.28}\def\sp{0.33}\def\sc{9}
      \def\labL{-3.15}
      \pgfmathsetmacro{\ytop}{0.10}
      \pgfmathsetmacro{\ybot}{-5*\sp+\sp-\bh-0.18}
      \foreach \v in {-0.3,-0.2,-0.1,0,0.1,0.2,0.3}{
        \pgfmathsetmacro{\x}{\v*\sc}
        \draw[gray!30, thin] (\x, \ytop) -- (\x, \ybot);
      }
      \draw[black] (-3.0,\ytop) rectangle (3.0,\ybot);
      \draw[gray!30, thick] (0, \ytop) -- (0, \ybot);
      \foreach \v in {-0.3,-0.2,-0.1,0,0.1,0.2,0.3}{
        \pgfmathsetmacro{\x}{\v*\sc}
        \draw[gray!60] (\x,\ybot)--(\x,\ybot-0.10);
        \node[anchor=north, font=\tiny] at (\x,\ybot-0.11) {\v};
      }
      \foreach \tag/\d/\col [count=\i from 1] in {%
        {References a figure}/-0.161/mode-agentic,
        {Contains informal notation}/-0.159/mode-agentic,
        {Presents a concrete instance}/-0.136/mode-agentic,
        {Uses a metavariable}/+0.081/mode-zeroshot,
        {Short item ($<$25 tokens)}/+0.125/mode-zeroshot%
      }{
        \pgfmathsetmacro{\y}{-\i*\sp}
        \pgfmathsetmacro{\x}{\d*\sc}
        \fill[\col, fill opacity=0.6] (0,\y) rectangle (\x,\y+\bh);
        \draw[\col!70!black] (0,\y) rectangle (\x,\y+\bh);
        \node[anchor=east, font=\scriptsize] at (\labL,\y+\bh/2) {\tag};
        \ifdim \x pt < 0pt
          \pgfmathsetmacro{\xout}{\x-0.10}
          \node[anchor=east, font=\tiny, text=red!30!black] at (\xout,\y+\bh/2) {$\d$};
        \else
          \pgfmathsetmacro{\xout}{\x+0.10}
          \node[anchor=west, font=\tiny, text=black] at (\xout,\y+\bh/2) {$\d$};
        \fi
      }
    \end{tikzpicture}
    \vspace{-15pt}
    \captionof{figure}{
      Pass-rate difference (items \emph{with} tag minus \emph{without}) for selected feature tags on IAF evaluation results with CO46.
    }
    \label{fig:passdiff-surface-main}
  \end{minipage}
  \vspace{-10px}
\end{figure}


==> figures/rq2-main.tex <==
\begin{figure}[t]
\centering
\begin{minipage}{0.60\linewidth}

\pgfplotsset{
  rq2panel/.style={
    height=4.2cm,
    ymin=0, ymajorgrids, grid style={dashed, gray!30},
    ylabel style={font=\footnotesize, anchor=south},
    y tick label style={font=\scriptsize},
    x tick label style={font=\scriptsize},
    legend style={
      draw=black!30, fill=white, fill opacity=0.9, text opacity=1,
      font=\scriptsize, inner sep=3pt, row sep=-1pt,
      legend columns=1, column sep=1ex,
    },
    legend cell align=left,
  }
}

\begin{subfigure}[t]{0.48\linewidth}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
      rq2panel,
      ylabel style={at={(axis description cs:0.25,.5)}, anchor=south},
      width=1.2\linewidth,
      enlarge x limits=0.08,
      xtick={0,1,2,3,4,5,6,7},
      xticklabels={3,4,5,6,7,8,9,10},
      legend style={at={(1,1)}, anchor=north east},
      ylabel={Pass rate (\%)},
    ]
      \addplot+[mark=*, color=mode-zeroshot, mark options={fill=mode-zeroshot, scale=0.7},
                line width=0.9pt]
        coordinates {(0,25.95)(1,8.12)(2,14.23)(3,4.14)(4,0.44)(5,0.63)(6,5.11)(7,2.43)};
      \addlegendentry{Zero-shot}
      \addplot+[mark=square*, color=mode-thinking, mark options={fill=mode-thinking, scale=0.7},
                line width=0.9pt]
        coordinates {(0,31.14)(1,12.44)(2,17.86)(3,4.81)(4,1.72)(5,1.44)(6,6.03)(7,6.11)};
      \addlegendentry{Thinking}
      \addplot+[mark=triangle*, color=mode-agentic, mark options={fill=mode-agentic, scale=0.7},
                line width=0.9pt]
        coordinates {(0,32.74)(1,13.09)(2,20.25)(3,6.21)(4,2.24)(5,1.78)(6,5.37)(7,10.30)};
      \addlegendentry{Agentic}
    \end{axis}
  \end{tikzpicture}
  \vspace{-17px}
  \caption{Pass rate by chapter.}
  \label{fig:rq2-chapter-main}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.48\linewidth}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
      rq2panel,
      ymax=33,
      width=1.25\linewidth,
      ybar=0pt, bar width=4pt,
      symbolic x coords={Def,Ex,Lem,Thm},
      xtick=data,
      enlarge x limits=0.2,
      legend style={
        at={(1,1)}, anchor=north east,
        legend columns=2,
      },
      legend image code/.code={
        \draw[#1] (0cm,-0.08cm) rectangle (0.22cm,0.08cm);
      },
      xticklabel shift=-5pt,
    ]
      \addplot+[ybar, fill=mode-zeroshot, fill opacity=0.6,
                draw=mode-zeroshot!70!black, mark=none]
        coordinates {(Def,14.89)(Ex,4.84)(Lem,13.62)(Thm,6.59)};
      \addlegendentry{Zero-shot}
      \addplot+[ybar, fill=mode-thinking, fill opacity=0.6,
                draw=mode-thinking!70!black, mark=none]
        coordinates {(Def,16.99)(Ex,6.29)(Lem,18.15)(Thm,9.60)};
      \addlegendentry{Thinking}
      \addplot+[ybar, fill=mode-agentic, fill opacity=0.6,
                draw=mode-agentic!70!black, mark=none]
        coordinates {(Def,18.06)(Ex,7.94)(Lem,19.80)(Thm,9.62)};
      \addlegendentry{Agentic}
    \end{axis}
  \end{tikzpicture}
  \vspace{-17px}
  \caption{Pass rate by item kind.}
  \label{fig:rq2-kind-main}
\end{subfigure}
\vspace{-5px}
\caption{IAF pass-rate breakdowns by chapter and item kind across three inference modes.}
\label{fig:rq2-main}
\end{minipage}
\hfill
\begin{minipage}{0.37\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  width=1.12\linewidth, height=4.2cm,
  ymin=0, ymax=130, ymajorgrids, grid style={dashed, gray!30},
  ylabel={Proof rate (\%)},
  xlabel style={font=\footnotesize},
  ylabel style={font=\footnotesize, at={(axis description cs:0.18,.5)}, anchor=south},
  x tick label style={font=\scriptsize},
  y tick label style={font=\scriptsize},
  xtick={1,5,10,15,20},
  ytick={0,20,40,60,80,100},
  enlarge x limits=0.04,
  clip=false,
  legend style={
    at={(0.0,1)}, anchor=north west,
    draw=black!30, fill=white, fill opacity=0.9, text opacity=1,
    font=\scriptsize, inner sep=2pt, row sep=-3pt,
    legend columns=2,
  },
  legend cell align=left,
]
  \addplot+[color=mode-agentic, mark=*, mark options={fill=mode-agentic, scale=0.7}, mark repeat=5, mark phase=4, line width=0.9pt]
    coordinates {(1,0.0)(2,13.6)(3,29.5)(4,34.3)(5,45.0)(6,48.1)(7,53.8)(8,54.8)(9,57.4)(10,59.0)(11,62.9)(12,64.0)(13,66.9)(14,68.3)(15,70.0)(16,71.4)(17,72.4)(18,73.8)(19,74.0)(20,74.5)};
  \addlegendentry{DTP / CO46}
  \addplot+[color=mode-zeroshot, mark=*, mark options={fill=mode-zeroshot, scale=0.7}, mark repeat=5, mark phase=4, line
  width=0.9pt]
    coordinates {(1,0.0)(2,7.4)(3,7.4)(4,7.4)(5,8.6)(6,12.3)(7,13.6)(8,16.0)(9,18.5)(10,22.2)(11,22.2)(12,24.7)(13,27.2)(14,27.2)(15,29.6)(16,29.6)(17,29.6)(18,30.9)(19,32.1)(20,33.3)};
  \addlegendentry{ITP / CO46}
  \addplot+[color=mode-agentic, mark=square*, mark options={fill=mode-agentic, scale=0.7}, mark repeat=5, mark phase=4, line width=0.9pt, densely dashed]
    coordinates {(1,0.0)(2,24.5)(3,25.5)(4,36.2)(5,38.6)(6,43.6)(7,44.8)(8,47.6)(9,48.1)(10,51.0)(11,52.4)(12,55.5)(13,56.4)(14,58.3)(15,59.3)(16,60.0)(17,60.2)(18,60.5)(19,61.0)(20,62.1)};
  \addlegendentry{DTP / CS46}
  \addplot+[color=mode-zeroshot, mark=square*, mark options={fill=mode-zeroshot, scale=0.7}, mark repeat=5, mark phase=4, line width=0.9pt, densely dashed]
    coordinates {(1,0.0)(2,1.2)(3,1.2)(4,2.5)(5,3.7)(6,6.2)(7,8.6)(8,9.9)(9,9.9)(10,9.9)(11,9.9)(12,9.9)(13,9.9)(14,11.1)(15,11.1)(16,12.3)(17,12.3)(18,13.6)(19,14.8)(20,14.8)};
  \addlegendentry{ITP / CS46}
  \addplot+[color=mode-agentic, mark=triangle*, mark options={fill=mode-agentic, scale=0.7}, mark repeat=5, mark phase=4, line width=0.9pt, dotted]
    coordinates {(1,0.0)(2,8.1)(3,18.8)(4,22.9)(5,27.9)(6,30.5)(7,32.1)(8,34.8)(9,36.4)(10,39.5)(11,41.0)(12,41.9)(13,42.6)(14,43.6)(15,44.8)(16,45.5)(17,46.2)(18,46.9)(19,47.6)(20,48.1)};
  \addlegendentry{DTP / KK25}
  \addplot+[color=mode-zeroshot, mark=triangle*, mark options={fill=mode-zeroshot, scale=0.7}, mark repeat=5, mark phase=4, line width=0.9pt, dotted]
    coordinates {(1,0.0)(2,1.2)(3,1.2)(4,3.7)(5,3.7)(6,4.9)(7,4.9)(8,4.9)(9,6.2)(10,6.2)(11,6.2)(12,6.2)(13,6.2)(14,6.2)(15,7.4)(16,7.4)(17,7.4)(18,7.4)(19,7.4)(20,7.4)};
  \addlegendentry{ITP / KK25}
\end{axis}
\end{tikzpicture}
\vspace{-18px}
\captionof{figure}{Cumulative proof rate vs.\ \# turns for DTP and ITP, across three models: CO46, CS46, and KK25.}
\label{fig:tp-passrate-curve}
\vspace{-5px}
\end{minipage}
\end{figure}


==> figures/ssaf-eval-stats.tex <==
\centering
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
  ybar stacked,
  width=1.1\linewidth, height=4.0cm,
  ymin=0, ymax=100, ytick distance=20,
  ymajorgrids, grid style={dashed, gray!30},
  ylabel={Pass / Compile rate (\%)},
  ylabel style={font=\scriptsize, at={(axis description cs:0.13,.5)}, anchor=south},
  enlarge x limits=0.05,
  symbolic x coords={
    zs01,zs02,zs03,zs04,zs05,zs06,zs07,zs08,zs09,
    gap1,
    th01,th02,th03,th04,th05,th06,th07,
    gap2,
    ag01,ag02,ag03,ag04,ag05,ag06
  },
  xtick={zs01,zs02,zs03,zs04,zs05,zs06,zs07,zs08,zs09,
         th01,th02,th03,th04,th05,th06,th07,
         ag01,ag02,ag03,ag04,ag05,ag06},
  xticklabels={CS46,CO46,CH45,KK25,DS32,D2,GLM5,L4,Q3C,
               KK25,CO46,CS46,MM25,Q32,DSR1,GLM5,
               CO46,GLM5,KK25,CS46,MM25,Q32},
  x tick label style={font=\tiny, rotate=45, anchor=north east},
  y tick label style={font=\scriptsize},
  bar width=6pt,
  clip=false,
  legend style={
    at={(0,1)}, anchor=north west,
    draw=black!30, fill=white, fill opacity=0.9, text opacity=1,
    font=\scriptsize, inner sep=3pt, row sep=-1pt,
    legend columns=2, column sep=1ex,
  },
  legend cell align=left,
  legend image code/.code={
    \draw[#1] (0cm,-0.08cm) rectangle (0.22cm,0.08cm);
  },
]

  \addplot+[fill=mode-zeroshot, fill opacity=0.6, draw=mode-zeroshot!70!black]
    coordinates {
      (zs01,5.2)(zs02,2.6)(zs03,2.6)(zs04,2.6)(zs05,1.7)(zs06,1.7)(zs07,0.9)(zs08,0.9)(zs09,0.0)
      (gap1,0)
      (th01,0)(th02,0)(th03,0)(th04,0)(th05,0)(th06,0)(th07,0)
      (gap2,0)
      (ag01,0)(ag02,0)(ag03,0)(ag04,0)(ag05,0)(ag06,0)
    };
  \addlegendentry{Zero-shot}
  \addplot+[fill=mode-zeroshot, fill opacity=0.2, draw=mode-zeroshot!70!black, forget plot]
    coordinates {
      (zs01,35.3)(zs02,47.4)(zs03,17.2)(zs04,11.2)(zs05,16.4)(zs06,6.1)(zs07,9.4)(zs08,12.0)(zs09,0.0)
      (gap1,0)
      (th01,0)(th02,0)(th03,0)(th04,0)(th05,0)(th06,0)(th07,0)
      (gap2,0)
      (ag01,0)(ag02,0)(ag03,0)(ag04,0)(ag05,0)(ag06,0)
    };

  \addplot+[fill=mode-thinking, fill opacity=0.6, draw=mode-thinking!70!black]
    coordinates {
      (zs01,0)(zs02,0)(zs03,0)(zs04,0)(zs05,0)(zs06,0)(zs07,0)(zs08,0)(zs09,0)
      (gap1,0)
      (th01,6.9)(th02,4.3)(th03,2.6)(th04,1.7)(th05,1.7)(th06,0.9)(th07,0.9)
      (gap2,0)
      (ag01,0)(ag02,0)(ag03,0)(ag04,0)(ag05,0)(ag06,0)
    };
  \addlegendentry{Thinking}
  \addplot+[fill=mode-thinking, fill opacity=0.2, draw=mode-thinking!70!black, forget plot]
    coordinates {
      (zs01,0)(zs02,0)(zs03,0)(zs04,0)(zs05,0)(zs06,0)(zs07,0)(zs08,0)(zs09,0)
      (gap1,0)
      (th01,25.0)(th02,52.6)(th03,39.6)(th04,3.5)(th05,4.3)(th06,3.4)(th07,8.6)
      (gap2,0)
      (ag01,0)(ag02,0)(ag03,0)(ag04,0)(ag05,0)(ag06,0)
    };

  \addplot+[fill=mode-agentic, fill opacity=0.6, draw=mode-agentic!70!black]
    coordinates {
      (zs01,0)(zs02,0)(zs03,0)(zs04,0)(zs05,0)(zs06,0)(zs07,0)(zs08,0)(zs09,0)
      (gap1,0)
      (th01,0)(th02,0)(th03,0)(th04,0)(th05,0)(th06,0)(th07,0)
      (gap2,0)
      (ag01,5.2)(ag02,4.3)(ag03,3.4)(ag04,3.4)(ag05,2.6)(ag06,0.0)
    };
  \addlegendentry{Agentic}
  \addplot+[fill=mode-agentic, fill opacity=0.2, draw=mode-agentic!70!black, forget plot]
    coordinates {
      (zs01,0)(zs02,0)(zs03,0)(zs04,0)(zs05,0)(zs06,0)(zs07,0)(zs08,0)(zs09,0)
      (gap1,0)
      (th01,0)(th02,0)(th03,0)(th04,0)(th05,0)(th06,0)(th07,0)
      (gap2,0)
      (ag01,91.4)(ag02,92.3)(ag03,88.8)(ag04,93.2)(ag05,82.7)(ag06,0.9)
    };
\end{axis}
\end{tikzpicture}
}
\vspace{-20px}
\captionof{figure}{SSAF results per model-mode. Each stacked bar shows the pass rate (bottom, solid) and the additional compile-only rate (top, faded).}
\label{fig:ssaf-passrate}
\vspace{-10px}

